VisualMontage: Manipulating the Beliefs of Vision-Language Agents with Authentic Image Sequences

As agents based on vision-language models (VLMs) increasingly interpret social-media content, errors in their analysis may lend credibility to rumors and amplify their spread. In this paper, we study the problem of visual cognitive collusion, in which coordinated posts combine authentic images and locally faithful captions to induce VLM agents to infer and accept attacker-chosen target claims through their own reasoning. To enable systematic evaluation of this cognitive threat, we introduce a new benchmark comprising 544 target cases and 33.2K candidate images across eight application domains. We further propose VisualMontage, a multi-agent framework for simulating such attacks through narrative planning, image selection and ordering, and caption assignment under iterative review. We evaluate this threat through extensive experiments across 12 vision-language models, examining modality effects, production-team components, and downstream defenses. Using identical attack feeds across models without victim-specific optimization, we demonstrate cross-model transferability, achieving mean attack success rates of 61.93% for proprietary models and 68.71% for open-weight models. Moreover, 92.65% of generated feeds pass independent model-based validity auditing. Even after downstream review, residual attack success rates range from 35.3% to 76.7% across the evaluated configurations. Our additional controlled comparisons further reveal that captions can improve model-rated posting naturalness while reducing attack success. Together, these findings reveal a novel cognitive threat in social-media interpretation and motivate safeguards that assess how authentic posts jointly shape agents' reasoning and conclusions.

==> figures/confidence_threshold.tex <==
% Preserve the author's original raster figure and all plotted data.
% The TeX layer only aligns the four threshold labels with manuscript notation.
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (confidenceimage) at (0,0) {\includegraphics[width=0.8\textwidth]{Figure_3.jpg}};
\begin{scope}[x={(confidenceimage.south east)},y={(confidenceimage.north west)}]
\fill[white] (0.365,0.851) rectangle (0.421,0.900);
\fill[white] (0.854,0.851) rectangle (0.911,0.900);
\node[inner sep=0,text=black!65,font=\small] at (0.392,0.876) {$\Conf_{\mathrm h}=0.8$};
\node[inner sep=0,text=black!65,font=\small] at (0.882,0.876) {$\Conf_{\mathrm h}=0.8$};
\fill[white] (0.168,0.151) rectangle (0.401,0.200);
\fill[white] (0.656,0.151) rectangle (0.890,0.200);
\node[inner sep=0,font=\small] at (0.285,0.176) {Confidence threshold $\Conf_{\mathrm h}$};
\node[inner sep=0,font=\small] at (0.774,0.176) {Confidence threshold $\Conf_{\mathrm h}$};
\end{scope}
\end{tikzpicture}

